Numerical approximation of a PDE-constrained Optimization problem that appears in Data-Driven Computational Mechanics

We investigate an optimization problem that arises when working within the paradigm of Data-Driven Computational Mechanics. In the context of the diffusion-reaction problem, such an optimization problem seeks for the continuous primal fields (gradient and flux) that are closest to some predefined discrete fields taken from a material data set. The optimization is performed over primal fields that satisfy the physical conservation law and the geometrical compatibility. We consider a reaction term in the conservation law, which has the effect of coupling all the optimality conditions. We first establish the well-posedness in the continuous setting. Then, we propose stable finite element discretizations that consistently approximate the continuous formulation, preserving its saddle-point structure and allowing for equal-order interpolation of all fields. Finally, we demonstrate the effectiveness of the proposed methods through a set of numerical examples.

==> Figures/PDFs/all_fields_ref.pdf_tex <==
%% Creator: Inkscape 1.4.1 (1:1.4.1+202503302257+93de688d07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_fields_ref.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.33211199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82702445)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_fields_ref.pdf}}%
    \put(0.88177786,0.79569025){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.6e-02}\end{tabular}}}}}%
    \put(0.88177786,0.63012549){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-02}\end{tabular}}}}}%
    \put(0.88177786,0.73913452){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.005}\end{tabular}}}}}%
    \put(0.88177786,0.68697429){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.005}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_fields_ref.pdf}}%
    \put(0.1483668,0.56500696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(a)}$\end{tabular}}}}%
    \put(0.41780213,0.56500696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(b)}~u$\end{tabular}}}}%
    \put(0.71255946,0.56500696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(c)}~\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_fields_ref.pdf}}%
    \put(0.59207238,0.79575295){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.0}\end{tabular}}}}}%
    \put(0.59207238,0.62527843){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0}\end{tabular}}}}}%
    \put(0.59207238,0.75323193){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.5}\end{tabular}}}}}%
    \put(0.59207238,0.71071077){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.59207238,0.66818964){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_fields_ref.pdf}}%
    \put(0.5922286,0.5215013){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.5922286,0.34274027){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.4}\end{tabular}}}}}%
    \put(0.5922286,0.47625736){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.6}\end{tabular}}}}}%
    \put(0.5922286,0.44620021){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.5922286,0.41582671){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.4}\end{tabular}}}}}%
    \put(0.5922286,0.38576949){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.8}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_fields_ref.pdf}}%
    \put(0.12376399,0.28973798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(d)}~\mathbf{e}$\end{tabular}}}}%
    \put(0.41796742,0.28973798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(e)}~\mathbf{s}$\end{tabular}}}}%
    \put(0.7142338,0.28973798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(f)}~\boldsymbol{\mu}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_fields_ref.pdf}}%
    \put(0.3024295,0.51792927){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.3024295,0.34616518){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.1}\end{tabular}}}}}%
    \put(0.3024295,0.4908086){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.3024295,0.46329492){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.3024295,0.43617425){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.5}\end{tabular}}}}}%
    \put(0.3024295,0.40866063){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0.3024295,0.38153996){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.5}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_fields_ref.pdf}}%
    \put(0.88155506,0.5205484){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.88155506,0.35179066){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{7.1e-02}\end{tabular}}}}}%
    \put(0.88155506,0.44669627){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.03}\end{tabular}}}}}%
    \put(0.88155506,0.40374807){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.05}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_fields_ref.pdf}}%
    \put(0.88125021,0.48565756){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.01}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_fields_ref.pdf}}%
    \put(0.26771335,0.00352239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(g)}~\tilde{\mathbf{e}}$\end{tabular}}}}%
    \put(0.56191678,0.00314205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(h)}~\tilde{\mathbf{s}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_fields_ref.pdf}}%
    \put(0.4446193,0.23905806){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.4446193,0.06325623){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.1}\end{tabular}}}}}%
    \put(0.4446193,0.21115296){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.4446193,0.18324793){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.4446193,0.15534291){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.5}\end{tabular}}}}}%
    \put(0.4446193,0.12743781){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0.4446193,0.09953278){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.5}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_fields_ref.pdf}}%
    \put(0.73557331,0.24394275){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.73557331,0.05899322){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.4}\end{tabular}}}}}%
    \put(0.73557331,0.1996498){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.6}\end{tabular}}}}}%
    \put(0.73557331,0.16713741){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.73557331,0.13481258){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.4}\end{tabular}}}}}%
    \put(0.73557331,0.10129746){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.8}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all_fields_ref.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/all_fields_ref_non_convex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_fields_ref_non_convex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{629.35768908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54195079)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.14963213,0.2823685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(a)}$\end{tabular}}}}%
    \put(0.43170188,0.28064513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(b)}~u$\end{tabular}}}}%
    \put(0.71942193,0.28052142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(c)}~\lambda$\end{tabular}}}}%
    \put(0.1256167,0.00343831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(d)}~\mathbf{s}$\end{tabular}}}}%
    \put(0.43186322,0.00343831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(e)}~\mathbf{\tilde{s}}$\end{tabular}}}}%
    \put(0.7210563,0.00343831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(f)}~\boldsymbol{\mu}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_fields_ref_non_convex.pdf}}%
    \put(0.60192309,0.5134881){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.60192309,0.33753175){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.2}\end{tabular}}}}}%
    \put(0.60192309,0.48487666){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.2}\end{tabular}}}}}%
    \put(0.60192309,0.45593636){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.4}\end{tabular}}}}}%
    \put(0.60192309,0.42485214){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.6}\end{tabular}}}}}%
    \put(0.60192309,0.39591187){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.8}\end{tabular}}}}}%
    \put(0.60192309,0.36730039){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_fields_ref_non_convex.pdf}}%
    \put(0.89102166,0.51357012){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.6e-02}\end{tabular}}}}}%
    \put(0.89102166,0.33295283){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-02}\end{tabular}}}}}%
    \put(0.89102166,0.45105283){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.005}\end{tabular}}}}}%
    \put(0.89102166,0.39578064){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.005}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_fields_ref_non_convex.pdf}}%
    \put(0.89197078,0.24193656){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.89197078,0.05981323){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{7.1e-02}\end{tabular}}}}}%
    \put(0.89197078,0.16733168){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.03}\end{tabular}}}}}%
    \put(0.89197078,0.11582949){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.05}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_fields_ref_non_convex.pdf}}%
    \put(0.30548916,0.23094614){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4.9e-01}\end{tabular}}}}}%
    \put(0.30548916,0.05204543){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{5.4}\end{tabular}}}}}%
    \put(0.30548916,0.17799801){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.30548916,0.12625312){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_fields_ref_non_convex.pdf}}%
    \put(0.60227917,0.23448672){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4.7e-01}\end{tabular}}}}}%
    \put(0.60227917,0.05929733){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4.1e+00}\end{tabular}}}}}%
    \put(0.60227917,0.17304759){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.60227917,0.11687465){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_fields_ref_non_convex.pdf}}%
    \put(0.1256167,0.00343831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(d)}~\mathbf{s}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/checkerboard_pattern.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'checkerboard_pattern.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{588.85983445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30560024)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.09939868,0.00238108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(a)}$\end{tabular}}}}%
    \put(0.35234184,0.00238108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(b)}$\end{tabular}}}}%
    \put(0.60606552,0.00238108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(c)}$\end{tabular}}}}%
    \put(0.85854855,0.00238108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(d)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{checkerboard_pattern.pdf}}%
    \put(0.03586082,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-4.6e-05}\end{tabular}}}}%
    \put(0.20671427,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0e-04}\end{tabular}}}}%
    \put(0.08909316,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}%
    \put(0.12127007,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3e-5}\end{tabular}}}}%
    \put(0.15921959,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{6e-5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{checkerboard_pattern.pdf}}%
    \put(0.2887625,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-2.1e-04}\end{tabular}}}}%
    \put(0.45961601,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.9e-04}\end{tabular}}}}%
    \put(0.35283807,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-5e-5}\end{tabular}}}}%
    \put(0.40574069,0.29982081){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{5e-5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{checkerboard_pattern.pdf}}%
    \put(0.54203293,0.29980218){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-8.7e-05}\end{tabular}}}}%
    \put(0.71295365,0.29980218){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{9.6e-05}\end{tabular}}}}%
    \put(0.59356159,0.29980218){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-2e-5}\end{tabular}}}}%
    \put(0.63102974,0.30003148){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1e-5}\end{tabular}}}}%
    \put(0.66874476,0.29980218){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4e-5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{checkerboard_pattern.pdf}}%
    \put(0.79340107,0.29955644){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.4e-04}\end{tabular}}}}%
    \put(0.9677561,0.29955644){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-04}\end{tabular}}}}%
    \put(0.8403822,0.29955644){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-5e-5}\end{tabular}}}}%
    \put(0.86833939,0.29955644){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}%
    \put(0.89642926,0.29955644){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{5e-5}\end{tabular}}}}%
    \put(0.92737857,0.29955644){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1e-4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{checkerboard_pattern.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/compound_Nsamples.pdf_tex <==
%% Creator: Inkscape 1.4.1 (1:1.4.1+202503302257+93de688d07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compound_Nsamples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{13181.1023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77089103)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01486483,0.0005368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mbox{\tiny samples}} = 2 \times 2$\end{tabular}}}}%
    \put(0.18690784,0.0005368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mbox{\tiny samples}} = 3 \times 3$\end{tabular}}}}%
    \put(0.35895085,0.0005368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mbox{\tiny samples}} = 4 \times 4$\end{tabular}}}}%
    \put(0.53099385,0.0005368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mbox{\tiny samples}} = 5 \times 5$\end{tabular}}}}%
    \put(0.70303688,0.0005368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mbox{\tiny samples}} = 6 \times 6$\end{tabular}}}}%
    \put(0.8750799,0.0005368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mbox{\tiny samples}} = 20\times 20$\end{tabular}}}}%
    \put(0.00172903,0.3499814){\color[rgb]{0,0,0}\rotatebox{89.948496}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{Constours of field}~\uP$\end{tabular}}}}}%
    \put(0.00172912,0.02740073){\color[rgb]{0,0,0}\rotatebox{89.948496}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{Contours of flux}~\sP$\end{tabular}}}}}%
    \put(0.23337127,0.76916183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{Reference Solution:} N_{\mbox{\tiny samples}} = 1000 \times 1000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compound_Nsamples.pdf}}%
    \put(0.76963115,0.73358471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Equal order}\end{tabular}}}}%
    \put(0.62126458,0.73358471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Natural}\end{tabular}}}}%
    \put(0.67951643,0.75295621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Formulations}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/geometries_non_convex.pdf_tex <==
%% Creator: Inkscape 1.4.1 (1:1.4.1+202503302257+93de688d07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometries_non_convex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.37195497bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33044897)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometries_non_convex.pdf}}%
    \put(0.06183092,0.00356863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(a)}~\phi = \frac{\pi}{4}$\end{tabular}}}}%
    \put(0.15788622,0.04720112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{L}$\end{tabular}}}}%
    \put(0.19430617,0.18888696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.05651307,0.26672245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Local mesh refinement}\end{tabular}}}}%
    \put(0.17853886,0.22119545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0)$\end{tabular}}}}%
    \put(0.48801673,0.22119545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0)$\end{tabular}}}}%
    \put(0.79749475,0.22119545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0)$\end{tabular}}}}%
    \put(0.49770319,0.18888696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.81131475,0.18888696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.01303462,0.19621436){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{H}$\end{tabular}}}}}%
    \put(0.3805007,0.00356863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(b)}~\phi=\frac{\pi}{2}$\end{tabular}}}}%
    \put(0.69463318,0.00356863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(c)}~\phi=\frac{3\pi}{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometries_non_convex.pdf}}%
    \put(0.95303879,0.19621436){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{H}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometries_non_convex.pdf}}%
    \put(0.47335271,0.04720112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{L}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometries_non_convex.pdf}}%
    \put(0.78572082,0.04720112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{L}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{geometries_non_convex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/quadricula_convergence_equal_order_fully_stabilized_linear.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadricula_convergence_equal_order_fully_stabilized_linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.47831666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56891068)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23539561,1.17762329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(a)}$\end{tabular}}}}%
    \put(0.73518057,1.17762329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(b)}$\end{tabular}}}}%
    \put(0.23600975,0.77863016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(c)}$\end{tabular}}}}%
    \put(0.73518057,0.77863016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(d)}$\end{tabular}}}}%
    \put(0.23537181,0.37963696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(e)}$\end{tabular}}}}%
    \put(0.73793705,0.37963696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(f)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadricula_convergence_equal_order_fully_stabilized_linear.pdf}}%
    \put(0.62639034,0.07274078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(g)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadricula_convergence_equal_order_fully_stabilized_linear.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/quadricula_convergence_equal_order_minimally_stabilized_linear.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadricula_convergence_equal_order_minimally_stabilized_linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.47831666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.57204239)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23539562,1.18008048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(a)}$\end{tabular}}}}%
    \put(0.73518056,1.18008048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(b)}$\end{tabular}}}}%
    \put(0.23600976,0.77973822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(c)}$\end{tabular}}}}%
    \put(0.73518056,0.77973822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(d)}$\end{tabular}}}}%
    \put(0.23537182,0.37939596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(e)}$\end{tabular}}}}%
    \put(0.73793704,0.37939596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(f)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadricula_convergence_equal_order_minimally_stabilized_linear.pdf}}%
    \put(0.62453552,0.07097081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(g)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadricula_convergence_equal_order_minimally_stabilized_linear.pdf}}%
  \end{picture}%
\endgroup%

